CARE-WM: Same-Horizon Self-Conditioning with Constraint-Adaptive Regularization for Latent World Models

Planning with latent world models requires both accurate multi-step predictions and latent distances that reflect physical proximity to the goal. However, models are typically trained on ground-truth observations but must rely on their own imaginations during planning, while closer latent distances do not necessarily correspond to better task outcomes. Existing methods resort to auxiliary training objectives or additional task-cost readouts, which respectively incur extra training overhead or leave the latent geometry itself misaligned with task cost. We introduce CARE-WM, a drop-in training method that meets both requirements without additional supervision, a separate cost model, or any change to LeWM's architecture and Euclidean-cost planner. CARE-WM trains the predictor on its own predictions and adaptively calibrates the strength of latent regularization. With a single hyperparameter configuration, CARE-WM improves mean planning success over LeWM across all evaluated continuous-control tasks and matches or exceeds the best results of other LeWM-family methods on most tasks. Further analyses show lower open-loop latent prediction error and closer agreement between latent-cost rankings and physical task costs.

==> shared/teaser-caption.tex <==
\textbf{Two ways latent-space planning can fail.}
(a) \emph{Training--planning mismatch.} Training predicts each step from
encoded observations (left). Planning feeds predictions back into the
predictor, and errors compound (right).
(b) \emph{Misaligned planning costs.} B ends next to the goal and A far
from it, yet A lies closer to the goal in latent space, so the planner
selects A.

